End-to-end ASR: from Supervised to Semi-Supervised Learning with Modern Architectures

We study pseudo-labeling for the semi-supervised training of ResNet, Time-Depth Separable ConvNets, and Transformers for speech recognition, with either CTC or Seq2Seq loss functions. We perform experiments on the standard LibriSpeech dataset, and leverage additional unlabeled data from LibriVox through pseudo-labeling. We show that while Transformer-based acoustic models have superior performance with the supervised dataset alone, semi-supervision improves all models across architectures and loss functions and bridges much of the performance gaps between them. In doing so, we reach a new state-of-the-art for end-to-end acoustic models decoded with an external language model in the standard supervised learning setting, and a new absolute state-of-the-art with semi-supervised training. Finally, we study the effect of leveraging different amounts of unlabeled audio, propose several ways of evaluating the characteristics of unlabeled audio which improve acoustic modeling, and show that acoustic models trained with more audio rely less on external language models.

==> figures/librivox_learns_lm.tex <==
\begin{tikzpicture}[]
    \begin{axis}[
        ybar=0.03cm,
        % Size
        width=8cm,
        height=3.5cm,
        bar width=4pt,
        ymajorgrids,
        % Axes
        ylabel={Word Error Rate},
        ymin=0,
        xtick=data,
        x tick label style={xshift=2.5ex,rotate=30,anchor=east,yshift=-2pt,font=\small},
        y label style={font=\small},
        symbolic x coords = {Transf. CTC, Transf. S2S, TDS CTC, TDS S2S, ResNet CTC, ResNet S2S},
        tickwidth         = 1pt,
        % Legend
        legend style={
            at={(0.46,-0.65)},
            anchor=north,
            legend columns=2,
            font=\small,
            /tikz/every even column/.append style={column sep=0.5cm},
        },
        ]
        
        % LibriSpeech Zero-LM Beam Search
        \addplot[black, fill=orange, postaction={pattern=north east lines}] coordinates { 
            (Transf. CTC, 6.97)
            (Transf. S2S, 6.32)
            (TDS CTC, 10.60)
            (TDS S2S, 7.99)
            (ResNet CTC, 9.70)
            (ResNet S2S, 9.60)
        };

        % LibriSpeech n-gram LM Beam Search
        \addplot[black, fill=orange] coordinates {
            (Transf. CTC, 6.20)
            (Transf. S2S, 5.80)
            (TDS CTC, 9.18)
            (TDS S2S, 7.01)
            (ResNet CTC, 8.56)
            (ResNet S2S, 8.67)
        };

         % LibriVox Zero-LM Beam Search
        \addplot[black, fill=gray, postaction={pattern=north east lines},
            area legend,
            legend image post style={draw opacity=0, color=white}
        ] coordinates {
            (Transf. CTC, 4.94)
            (Transf. S2S, 4.53)
            (TDS CTC, 5.85)
            (TDS S2S, 4.79)
            (ResNet CTC, 5.44)
            (ResNet S2S, 5.27)
        };
        
        % LibriVox n-gram LM Beam Search
        \addplot[black, fill=gray] coordinates {
            (Transf. CTC, 4.58)
            (Transf. S2S, 4.31)
            (TDS CTC, 5.58)
            (TDS S2S, 4.59)
            (ResNet CTC, 5.22)
            (ResNet S2S, 5.23)
        };
                    
        % Some legend hacks
        \legend{,,,}
        \addlegendimage{black, fill=orange}
        \addlegendentry{\librispeech}
        \addlegendimage{black, fill=gray}
        \addlegendentry{\librivox}
        \addlegendimage{area legend,pattern=north east lines}
        \addlegendentry{ZeroLM Beam Search}
        \addlegendimage{area legend, pattern=north east lines, color=black, fill=white}
        \addlegendentry{LM Beam Search}
    \end{axis}
\end{tikzpicture}

==> figures/lm_diffusion.tikz <==
\begin{tikzpicture}
    \begin{groupplot}[group style = {group size = 3 by 1, horizontal sep = 15pt}, width = 6.4cm, height = 5.cm]
        \nextgroupplot[
            ybar=0.03cm,
            bar width=3pt,
            xtick={1,...,6},
            x tick label style={xshift=2.5ex,rotate=30,anchor=east},%,font=\small},
	        ylabel=Word Error Rate,
            %y tick label style={font=\small},
            %y label style={ font=\small},
	        enlargelimits=0.08,
	        ymajorgrids,
 	        xticklabels={ResNet CTC, TDS CTC, Transf. CTC, ResNet S2S, TDS S2S, Transf. S2S}]
            \addplot 
	            coordinates {(1, 10.7517) (2, 12.084) (3, 7.99411) (4, 11.0111) (5, 8.94533) (6, 7.36636)};
            \addplot 
	            coordinates {(1, 6.00519) (2, 6.15252) (3, 5.50556) (4, 5.78099) (5, 5.23973) (6, 5.0956)};
            \addplot+[error bars/.cd, y dir=both, y explicit, error bar style=black]
	            coordinates {
	                (1, 37.62288) +- (0,0.19952) 
	                (2, 41.20872)  +- (0,0.15048)
	                (3, 34.26898)  +- (0,0.32193)
	                (4, 67.21326)  +- (0,3.60783)
	                (5, 37.12714) +- (0,0.23203)
	                (6, 52.18014) +- (0,8.7467)};
            \addplot+[error bars/.cd, y dir=both, y explicit, error bar style=black]
	            coordinates {
	                (1, 29.93562) +- (0,0.2009) 
	                (2, 29.87222)  +- (0,0.21187)
	                (3, 29.51096)  +- (0,0.19126)
	                (4, 29.72806)  +- (0,0.29491)
	                (5, 29.6115) +- (0,0.35259)
	                (6, 30.05988) +- (0,0.30851)};
        \nextgroupplot[
            ybar=0.03cm,
            bar width=3pt,
            x tick label style={xshift=2.5ex,rotate=30,anchor=east},%,font=\small},
            %y tick label style={font=\small},
	        enlargelimits=0.1,
	        ymajorgrids,
	        legend style={at={(0.5,-0.4)},anchor=north,legend columns=-1, legend columns = -1, /tikz/every even column/.append style={column sep=0.5cm}},%,font=\smal},
 	        xticklabels={ResNet CTC, TDS CTC, Transf. CTC, ResNet S2S, TDS S2S, Transf. S2S},
         	xtick={1,...,6}]
            \addplot 
	            coordinates {(1, 15.5884) (2, 19.1077) (3, 11.0937) (4, 22.6682) (5, 15.2234) (6, 18.5522)};
            \addplot 
	            coordinates {(1, 10.1986) (2, 10.8405) (3, 9.28005) (4, 16.1969) (5, 14.8602) (6, 12.3479)};
            \addplot+[error bars/.cd, y dir=both, y explicit, error bar style=black]
	            coordinates {
	                (1, 36.7159) +- (0,0.04102) 
	                (2, 40.62302)  +- (0,0.16417)
	                (3, 29.19252)  +- (0,0.31493)
	                (4, 41.54312)  +- (0,0.54733)
	                (5, 35.63164) +- (0,0.12032)
	                (6, 37.97166) +- (0,0.36077)};
            \addplot+[error bars/.cd, y dir=both, y explicit, error bar style=black]
	            coordinates {
	                (1, 32.0268) +- (0,0.29151) 
	                (2, 31.6515)  +- (0,0.46834)
	                (3, 27.826)  +- (0,0.57925)
	                (4, 41.04028)  +- (0,0.52823)
	                (5, 39.52852) +- (0,0.645)
	                (6, 32.88842) +- (0,0.29431)};
            \legend{LS original, LS + LV original, LS shuffled, LS + LV shuffled}
        \nextgroupplot[
            ybar=0.03cm,
            bar width=3pt,
            xtick={1,...,6},
            x tick label style={xshift=2.5ex,rotate=30,anchor=east},%,font=\small},
            %y tick label style={font=\small},
	        enlargelimits=0.1,
	        ymajorgrids,
 	        xticklabels={{ResNet CTC}, {TDS CTC}, {Transf. CTC}, {ResNet S2S}, {TDS S2S}, {Transf. S2S}}]
            \addplot 
	            coordinates {(1, 6.20403) (2, 6.5558) (3, 4.70099) (4, 6.97154) (5, 6.5558) (6, 4.50911)};
            \addplot 
	            coordinates {(1, 4.73297) (2, 4.63703) (3, 4.12536) (4, 5.98017) (5, 4.3812) (6, 3.99744)};
            \addplot+[error bars/.cd, y dir=both, y explicit, error bar style=black]
	            coordinates {
	                (1, 16.2136) 
	                (2, 15.1583) 
	                (3, 13.5273) 
	                (4, 14.7106) 
	                (5, 15.9258)
	                (6, 13.6553)};
            \addplot+[error bars/.cd, y dir=both, y explicit, error bar style=black]
	            coordinates {
	                (1, 14.2629) 
	                (2, 13.8152) 
	                (3, 13.2075) 
	                (4, 14.7106) 
	                (5, 14.3588)
	                (6, 12.9837)};
    \end{groupplot}
\end{tikzpicture}

==> figures/our_numbers_1.tikz <==
\begin{tikzpicture}
    \begin{groupplot}[group style = {group size = 2 by 1, horizontal sep = 15pt}, width =4.7cm, height = 6.0cm]
        \nextgroupplot[ 
 	        xticklabels={ResNet, TDS, Tran.},
         	xtick={1,2,3},
            x tick label style={ yshift=-.5ex, xshift=-0.ex,font=\small},
	        ylabel=Word Error Rate,
	        ymajorgrids,
            y tick label style={ font=\small},
            y label style={ font=\small},
	        enlarge x limits=0.2,
	        ymin=3,ymax=12,
            legend style={at={(2.0,-0.15)},legend columns=2,font=\small}
            ]
            \addplot[red, draw=none, mark=*] coordinates
            {(1, 10.13) (2, 11.16) (3, 7.31) };
            \addplot[red, draw=none, mark=triangle*] coordinates
            {(1, 9.89) (2, 8.19) (3, 6.67) };
            
            \addplot[brown, draw=none, mark=*] coordinates
            {(1, 8.56) (2, 9.18) (3, 6.20) };
            \addplot[brown, draw=none, mark=triangle*] coordinates
            {(1, 8.69) (2, 7.01) (3, 5.81) };
            
            \addplot[blue, draw=none, mark=*] coordinates
            {(1, 7.50) (2, 7.52) (3, 5.29) };
            \addplot[blue, draw=none, mark=triangle*] coordinates
            {(1, 7.86) (2, 6.30) (3, 5.20) };
            \legend{CTC + no LM, S2S + no LM, CTC + ngram, S2S + ngram, CTC + GCNN, S2S + GCNN}
        \nextgroupplot[ 
 	        xticklabels={ResNet, TDS, Tran.},
         	xtick={1,2,3},
         	ymajorgrids,
            x tick label style={yshift=-.5ex, xshift=-0.ex,font=\small},
	        enlarge x limits=0.2,
	        ymin=3,ymax=12,
            ]
            \addplot[red, draw=none, mark=*] coordinates
            {(1, 5.54) (2, 5.59) (3, 5.00) };
            \addplot[red, draw=none, mark=triangle*] coordinates
            {(1, 5.29) (2, 4.78) (3, 4.59) };
            
            \addplot[brown, draw=none, mark=square*] coordinates
            {(1, 5.45) (2, 5.86) (3, 4.94) };
            \addplot[brown, draw=none, mark=triangle*] coordinates
            {(1, 5.28) (2, 4.80) (3, 4.53) };
            
            \addplot[blue, draw=none, mark=*] coordinates
            {(1, 4.64) (2, 4.82) (3, 4.27) };
            \addplot[blue, draw=none, mark=triangle*] coordinates
            {(1, 4.91) (2, 4.21) (3, 3.95) };
    \end{groupplot}
\end{tikzpicture}
